Integration of an Agent Model into an Open Simulation Architecture for Scenario-Based Testing of Automated Vehicles

Simulative and scenario-based testing are crucial methods in the safety assurance for automated driving systems. To ensure that simulation results are reliable, the real world must be modeled with sufficient fidelity, including not only the static environment but also the surrounding traffic of a vehicle under test. Thus, the availability of traffic agent models is of common interest to model naturalistic and parameterizable behavior, similar to human drivers. The interchangeability of agent models across different simulation environments represents a major challenge and necessitates harmonization and standardization. To address this challenge, we present a standardized and modular simulation integration architecture that enables the tool-independent integration of traffic agent models. The architecture builds upon the Open Simulation Interface (OSI) as a structured message format and the Functional Mock-up Interface (FMI) for dynamic model exchange. Rather than introducing yet another model or simulation tool, we provide a reusable reference implementation that translates these standards into a practical integration blueprint, including clear interfaces, data mappings, and execution semantics. The generic nature of the architecture is demonstrated by integrating an exemplary agent model into three widely used simulation environments: OpenPASS, CARLA, and CarMaker. As part of the evaluation, we show that the model yields consistent behavior in all simulation platforms, thereby validating the interoperability, modularity, and standard compliance of the proposed architecture. The reference implementation lowers integration barriers, serves as a foundation for future research, and is made publicly available at github.com/ika-rwth-aachen/agent-model-integration

==> figures/THW_and_subconscious_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   ['\\usepackage{graphicx}']
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593768in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195804in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195804in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797839in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797839in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399874in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399874in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645825in,y=0.231111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle s\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{0.496665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=0.458085in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{0.834992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=0.796411in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{1.173318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=1.134738in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{1.511644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=1.473064in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{1.849970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.811390in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=1.231985in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont THW [\(\displaystyle s\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482654in}}{\pgfqpoint{2.104113in}{1.498661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.722933in}}%
\pgfpathlineto{\pgfqpoint{0.759328in}{1.511066in}}%
\pgfpathlineto{\pgfqpoint{0.828562in}{1.423745in}}%
\pgfpathlineto{\pgfqpoint{0.879735in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{0.924888in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{0.964020in}{1.259070in}}%
\pgfpathlineto{\pgfqpoint{1.000142in}{1.217362in}}%
\pgfpathlineto{\pgfqpoint{1.033254in}{1.180243in}}%
\pgfpathlineto{\pgfqpoint{1.063356in}{1.147545in}}%
\pgfpathlineto{\pgfqpoint{1.093458in}{1.115949in}}%
\pgfpathlineto{\pgfqpoint{1.120549in}{1.088533in}}%
\pgfpathlineto{\pgfqpoint{1.147641in}{1.062147in}}%
\pgfpathlineto{\pgfqpoint{1.174732in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{1.198814in}{1.015304in}}%
\pgfpathlineto{\pgfqpoint{1.222895in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{1.246977in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{1.271058in}{0.956254in}}%
\pgfpathlineto{\pgfqpoint{1.295140in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{1.319221in}{0.921664in}}%
\pgfpathlineto{\pgfqpoint{1.343302in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{1.367384in}{0.890923in}}%
\pgfpathlineto{\pgfqpoint{1.391465in}{0.876981in}}%
\pgfpathlineto{\pgfqpoint{1.415547in}{0.863974in}}%
\pgfpathlineto{\pgfqpoint{1.439628in}{0.851885in}}%
\pgfpathlineto{\pgfqpoint{1.463709in}{0.840693in}}%
\pgfpathlineto{\pgfqpoint{1.487791in}{0.830372in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.820890in}}%
\pgfpathlineto{\pgfqpoint{1.535954in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{0.804309in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{0.797133in}}%
\pgfpathlineto{\pgfqpoint{1.611208in}{0.789879in}}%
\pgfpathlineto{\pgfqpoint{1.638300in}{0.783431in}}%
\pgfpathlineto{\pgfqpoint{1.665391in}{0.777726in}}%
\pgfpathlineto{\pgfqpoint{1.695493in}{0.772181in}}%
\pgfpathlineto{\pgfqpoint{1.725595in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{1.758707in}{0.762883in}}%
\pgfpathlineto{\pgfqpoint{1.794829in}{0.758770in}}%
\pgfpathlineto{\pgfqpoint{1.833961in}{0.755117in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.751962in}}%
\pgfpathlineto{\pgfqpoint{1.924266in}{0.749155in}}%
\pgfpathlineto{\pgfqpoint{1.978450in}{0.746793in}}%
\pgfpathlineto{\pgfqpoint{2.041663in}{0.744832in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{0.743283in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{2.336661in}{0.741366in}}%
\pgfpathlineto{\pgfqpoint{2.523291in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{0.741136in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{0.741136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697882in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697882in}{0.786814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795104in, y=0.748234in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697882in}{1.108705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795104in, y=1.070125in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697882in}{1.430596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795104in, y=1.392016in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697882in}{1.752487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795104in, y=1.713907in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152361in,y=1.231985in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a [\(\displaystyle m/s^2\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482654in}}{\pgfqpoint{2.104113in}{1.498661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.740830in}}%
\pgfpathlineto{\pgfqpoint{0.608819in}{1.742365in}}%
\pgfpathlineto{\pgfqpoint{0.623870in}{1.743247in}}%
\pgfpathlineto{\pgfqpoint{0.638921in}{1.743499in}}%
\pgfpathlineto{\pgfqpoint{0.653972in}{1.743123in}}%
\pgfpathlineto{\pgfqpoint{0.669023in}{1.742107in}}%
\pgfpathlineto{\pgfqpoint{0.684074in}{1.740422in}}%
\pgfpathlineto{\pgfqpoint{0.699125in}{1.738031in}}%
\pgfpathlineto{\pgfqpoint{0.714176in}{1.734883in}}%
\pgfpathlineto{\pgfqpoint{0.729226in}{1.730922in}}%
\pgfpathlineto{\pgfqpoint{0.744277in}{1.726080in}}%
\pgfpathlineto{\pgfqpoint{0.759328in}{1.720286in}}%
\pgfpathlineto{\pgfqpoint{0.771369in}{1.714911in}}%
\pgfpathlineto{\pgfqpoint{0.783410in}{1.708834in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.702010in}}%
\pgfpathlineto{\pgfqpoint{0.807491in}{1.694392in}}%
\pgfpathlineto{\pgfqpoint{0.819532in}{1.685934in}}%
\pgfpathlineto{\pgfqpoint{0.831572in}{1.676588in}}%
\pgfpathlineto{\pgfqpoint{0.843613in}{1.666306in}}%
\pgfpathlineto{\pgfqpoint{0.855654in}{1.655042in}}%
\pgfpathlineto{\pgfqpoint{0.867695in}{1.642748in}}%
\pgfpathlineto{\pgfqpoint{0.879735in}{1.629381in}}%
\pgfpathlineto{\pgfqpoint{0.891776in}{1.614898in}}%
\pgfpathlineto{\pgfqpoint{0.903817in}{1.599260in}}%
\pgfpathlineto{\pgfqpoint{0.915857in}{1.582433in}}%
\pgfpathlineto{\pgfqpoint{0.927898in}{1.564388in}}%
\pgfpathlineto{\pgfqpoint{0.939939in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{0.951979in}{1.524561in}}%
\pgfpathlineto{\pgfqpoint{0.964020in}{1.502756in}}%
\pgfpathlineto{\pgfqpoint{0.979071in}{1.473731in}}%
\pgfpathlineto{\pgfqpoint{0.994122in}{1.442771in}}%
\pgfpathlineto{\pgfqpoint{1.009173in}{1.409938in}}%
\pgfpathlineto{\pgfqpoint{1.024224in}{1.375329in}}%
\pgfpathlineto{\pgfqpoint{1.042285in}{1.331642in}}%
\pgfpathlineto{\pgfqpoint{1.060346in}{1.285895in}}%
\pgfpathlineto{\pgfqpoint{1.081417in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{1.111519in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{1.153661in}{1.034354in}}%
\pgfpathlineto{\pgfqpoint{1.174732in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{1.189783in}{0.941968in}}%
\pgfpathlineto{\pgfqpoint{1.204834in}{0.906420in}}%
\pgfpathlineto{\pgfqpoint{1.216875in}{0.879611in}}%
\pgfpathlineto{\pgfqpoint{1.228916in}{0.854445in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{1.252997in}{0.809680in}}%
\pgfpathlineto{\pgfqpoint{1.262028in}{0.794989in}}%
\pgfpathlineto{\pgfqpoint{1.271058in}{0.781518in}}%
\pgfpathlineto{\pgfqpoint{1.280089in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{1.289119in}{0.758403in}}%
\pgfpathlineto{\pgfqpoint{1.298150in}{0.748821in}}%
\pgfpathlineto{\pgfqpoint{1.307180in}{0.740589in}}%
\pgfpathlineto{\pgfqpoint{1.316211in}{0.733722in}}%
\pgfpathlineto{\pgfqpoint{1.322231in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{1.328251in}{0.726705in}}%
\pgfpathlineto{\pgfqpoint{1.334272in}{0.724114in}}%
\pgfpathlineto{\pgfqpoint{1.340292in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{0.720763in}}%
\pgfpathlineto{\pgfqpoint{1.352333in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{1.358353in}{0.719830in}}%
\pgfpathlineto{\pgfqpoint{1.364374in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{1.370394in}{0.721276in}}%
\pgfpathlineto{\pgfqpoint{1.376414in}{0.722874in}}%
\pgfpathlineto{\pgfqpoint{1.382435in}{0.725045in}}%
\pgfpathlineto{\pgfqpoint{1.388455in}{0.727778in}}%
\pgfpathlineto{\pgfqpoint{1.397486in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{0.739252in}}%
\pgfpathlineto{\pgfqpoint{1.415547in}{0.746758in}}%
\pgfpathlineto{\pgfqpoint{1.424577in}{0.755386in}}%
\pgfpathlineto{\pgfqpoint{1.433608in}{0.765088in}}%
\pgfpathlineto{\pgfqpoint{1.442638in}{0.775816in}}%
\pgfpathlineto{\pgfqpoint{1.451669in}{0.787517in}}%
\pgfpathlineto{\pgfqpoint{1.463709in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{1.487791in}{0.842963in}}%
\pgfpathlineto{\pgfqpoint{1.502842in}{0.869549in}}%
\pgfpathlineto{\pgfqpoint{1.517893in}{0.897789in}}%
\pgfpathlineto{\pgfqpoint{1.535954in}{0.933479in}}%
\pgfpathlineto{\pgfqpoint{1.557025in}{0.977024in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{1.656361in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.680442in}{1.240174in}}%
\pgfpathlineto{\pgfqpoint{1.701513in}{1.281895in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{1.316175in}}%
\pgfpathlineto{\pgfqpoint{1.737635in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{1.755697in}{1.380121in}}%
\pgfpathlineto{\pgfqpoint{1.773758in}{1.409629in}}%
\pgfpathlineto{\pgfqpoint{1.788808in}{1.432920in}}%
\pgfpathlineto{\pgfqpoint{1.803859in}{1.455025in}}%
\pgfpathlineto{\pgfqpoint{1.818910in}{1.475945in}}%
\pgfpathlineto{\pgfqpoint{1.833961in}{1.495694in}}%
\pgfpathlineto{\pgfqpoint{1.849012in}{1.514294in}}%
\pgfpathlineto{\pgfqpoint{1.864063in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{1.548162in}}%
\pgfpathlineto{\pgfqpoint{1.894165in}{1.563500in}}%
\pgfpathlineto{\pgfqpoint{1.909215in}{1.577829in}}%
\pgfpathlineto{\pgfqpoint{1.924266in}{1.591191in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{1.603632in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{1.615198in}}%
\pgfpathlineto{\pgfqpoint{1.969419in}{1.625935in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{1.635889in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.646866in}}%
\pgfpathlineto{\pgfqpoint{2.020592in}{1.656857in}}%
\pgfpathlineto{\pgfqpoint{2.038653in}{1.665939in}}%
\pgfpathlineto{\pgfqpoint{2.056714in}{1.674182in}}%
\pgfpathlineto{\pgfqpoint{2.074775in}{1.681653in}}%
\pgfpathlineto{\pgfqpoint{2.095846in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{1.696434in}}%
\pgfpathlineto{\pgfqpoint{2.137989in}{1.702607in}}%
\pgfpathlineto{\pgfqpoint{2.162070in}{1.708806in}}%
\pgfpathlineto{\pgfqpoint{2.186152in}{1.714196in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{2.237325in}{1.723388in}}%
\pgfpathlineto{\pgfqpoint{2.267426in}{1.727607in}}%
\pgfpathlineto{\pgfqpoint{2.300538in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{2.336661in}{1.734764in}}%
\pgfpathlineto{\pgfqpoint{2.375793in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{2.417935in}{1.739888in}}%
\pgfpathlineto{\pgfqpoint{2.466098in}{1.741762in}}%
\pgfpathlineto{\pgfqpoint{2.520281in}{1.743124in}}%
\pgfpathlineto{\pgfqpoint{2.583495in}{1.743948in}}%
\pgfpathlineto{\pgfqpoint{2.655739in}{1.744114in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{1.743899in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{1.743899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697882in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ego_d_and_subconscious_kappa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   ['\\usepackage{graphicx}']
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{0.534740in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534740in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534740in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987002in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987002in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439264in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439264in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891527in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891527in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343789in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343789in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654089in,y=0.231111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle s\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534740in}{0.786361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=0.747781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534740in}{1.137384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.098804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534740in}{1.488407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.449826in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534740in}{1.839429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.800849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=1.166236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont lateral offset [\(\displaystyle m\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534740in}{0.482654in}}{\pgfqpoint{2.238698in}{1.367164in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.785882in}}%
\pgfpathlineto{\pgfqpoint{0.557353in}{0.785365in}}%
\pgfpathlineto{\pgfqpoint{0.579966in}{0.784848in}}%
\pgfpathlineto{\pgfqpoint{0.602579in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{0.625192in}{0.785039in}}%
\pgfpathlineto{\pgfqpoint{0.647805in}{0.786453in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{0.789291in}}%
\pgfpathlineto{\pgfqpoint{0.693032in}{0.793943in}}%
\pgfpathlineto{\pgfqpoint{0.715645in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{0.738258in}{0.809872in}}%
\pgfpathlineto{\pgfqpoint{0.760871in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{0.783484in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{0.806097in}{0.852112in}}%
\pgfpathlineto{\pgfqpoint{0.828710in}{0.870955in}}%
\pgfpathlineto{\pgfqpoint{0.851323in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{0.873937in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{0.896550in}{0.939721in}}%
\pgfpathlineto{\pgfqpoint{0.919163in}{0.966066in}}%
\pgfpathlineto{\pgfqpoint{0.941776in}{0.993755in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{1.022549in}}%
\pgfpathlineto{\pgfqpoint{0.987002in}{1.052200in}}%
\pgfpathlineto{\pgfqpoint{1.009615in}{1.082456in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{1.054841in}{1.143794in}}%
\pgfpathlineto{\pgfqpoint{1.077455in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.100068in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{1.122681in}{1.234452in}}%
\pgfpathlineto{\pgfqpoint{1.145294in}{1.263524in}}%
\pgfpathlineto{\pgfqpoint{1.167907in}{1.291756in}}%
\pgfpathlineto{\pgfqpoint{1.190520in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{1.213133in}{1.345227in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{1.258359in}{1.394143in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{1.416762in}}%
\pgfpathlineto{\pgfqpoint{1.303586in}{1.438127in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{1.348812in}{1.477108in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.494768in}}%
\pgfpathlineto{\pgfqpoint{1.394038in}{1.511255in}}%
\pgfpathlineto{\pgfqpoint{1.416651in}{1.526616in}}%
\pgfpathlineto{\pgfqpoint{1.439264in}{1.540906in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{1.484491in}{1.566502in}}%
\pgfpathlineto{\pgfqpoint{1.507104in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{1.529717in}{1.588521in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{1.598338in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{1.607434in}}%
\pgfpathlineto{\pgfqpoint{1.597556in}{1.615863in}}%
\pgfpathlineto{\pgfqpoint{1.620169in}{1.623674in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.630913in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.701560in}}%
\pgfpathlineto{\pgfqpoint{1.688009in}{0.707777in}}%
\pgfpathlineto{\pgfqpoint{1.710622in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{1.733235in}{0.718909in}}%
\pgfpathlineto{\pgfqpoint{1.755848in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{1.778461in}{0.728464in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.732714in}}%
\pgfpathlineto{\pgfqpoint{1.823687in}{0.736648in}}%
\pgfpathlineto{\pgfqpoint{1.846300in}{0.740291in}}%
\pgfpathlineto{\pgfqpoint{1.868913in}{0.743667in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{1.936753in}{0.752387in}}%
\pgfpathlineto{\pgfqpoint{1.959366in}{0.754880in}}%
\pgfpathlineto{\pgfqpoint{1.981979in}{0.757191in}}%
\pgfpathlineto{\pgfqpoint{2.004592in}{0.759332in}}%
\pgfpathlineto{\pgfqpoint{2.027205in}{0.761315in}}%
\pgfpathlineto{\pgfqpoint{2.049818in}{0.763152in}}%
\pgfpathlineto{\pgfqpoint{2.072431in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{2.095045in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{2.117658in}{0.767893in}}%
\pgfpathlineto{\pgfqpoint{2.140271in}{0.769248in}}%
\pgfpathlineto{\pgfqpoint{2.162884in}{0.770503in}}%
\pgfpathlineto{\pgfqpoint{2.185497in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{2.208110in}{0.772744in}}%
\pgfpathlineto{\pgfqpoint{2.230723in}{0.773743in}}%
\pgfpathlineto{\pgfqpoint{2.253336in}{0.774669in}}%
\pgfpathlineto{\pgfqpoint{2.275949in}{0.775526in}}%
\pgfpathlineto{\pgfqpoint{2.298563in}{0.776321in}}%
\pgfpathlineto{\pgfqpoint{2.321176in}{0.777057in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{0.777740in}}%
\pgfpathlineto{\pgfqpoint{2.366402in}{0.778372in}}%
\pgfpathlineto{\pgfqpoint{2.389015in}{0.778958in}}%
\pgfpathlineto{\pgfqpoint{2.411628in}{0.779501in}}%
\pgfpathlineto{\pgfqpoint{2.434241in}{0.780004in}}%
\pgfpathlineto{\pgfqpoint{2.456854in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{2.479467in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{2.502081in}{0.781303in}}%
\pgfpathlineto{\pgfqpoint{2.524694in}{0.781674in}}%
\pgfpathlineto{\pgfqpoint{2.547307in}{0.782018in}}%
\pgfpathlineto{\pgfqpoint{2.569920in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{2.592533in}{0.782632in}}%
\pgfpathlineto{\pgfqpoint{2.615146in}{0.782905in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.783159in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{0.783393in}}%
\pgfpathlineto{\pgfqpoint{2.682985in}{0.783611in}}%
\pgfpathlineto{\pgfqpoint{2.705599in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{2.728212in}{0.784000in}}%
\pgfpathlineto{\pgfqpoint{2.750825in}{0.784173in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.784334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.534740in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{0.729084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=0.690503in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.004823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=0.966243in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.280562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=1.241982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.556302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=1.517722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.832041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=1.793461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168889in,y=1.166236in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \kappa\) [\(\displaystyle 1/m\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773438in,y=1.891485in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534740in}{0.482654in}}{\pgfqpoint{2.238698in}{1.367164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{1.004823in}}%
\pgfpathlineto{\pgfqpoint{0.557353in}{1.143721in}}%
\pgfpathlineto{\pgfqpoint{0.579966in}{1.234820in}}%
\pgfpathlineto{\pgfqpoint{0.602579in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{0.625192in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{0.647805in}{1.544785in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{0.693032in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{0.715645in}{1.638974in}}%
\pgfpathlineto{\pgfqpoint{0.738258in}{1.619344in}}%
\pgfpathlineto{\pgfqpoint{0.760871in}{1.585469in}}%
\pgfpathlineto{\pgfqpoint{0.783484in}{1.543185in}}%
\pgfpathlineto{\pgfqpoint{0.806097in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{0.828710in}{1.445802in}}%
\pgfpathlineto{\pgfqpoint{0.851323in}{1.392633in}}%
\pgfpathlineto{\pgfqpoint{0.873937in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{0.896550in}{1.277392in}}%
\pgfpathlineto{\pgfqpoint{0.919163in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{0.941776in}{1.153305in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{1.090878in}}%
\pgfpathlineto{\pgfqpoint{0.987002in}{1.030247in}}%
\pgfpathlineto{\pgfqpoint{1.009615in}{0.972836in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{0.919782in}}%
\pgfpathlineto{\pgfqpoint{1.054841in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{1.077455in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{1.100068in}{0.793227in}}%
\pgfpathlineto{\pgfqpoint{1.122681in}{0.762746in}}%
\pgfpathlineto{\pgfqpoint{1.145294in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{1.167907in}{0.719132in}}%
\pgfpathlineto{\pgfqpoint{1.190520in}{0.705596in}}%
\pgfpathlineto{\pgfqpoint{1.213133in}{0.697181in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{0.693499in}}%
\pgfpathlineto{\pgfqpoint{1.258359in}{0.694091in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{0.698437in}}%
\pgfpathlineto{\pgfqpoint{1.303586in}{0.705974in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{0.716120in}}%
\pgfpathlineto{\pgfqpoint{1.348812in}{0.728294in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{0.741941in}}%
\pgfpathlineto{\pgfqpoint{1.394038in}{0.756547in}}%
\pgfpathlineto{\pgfqpoint{1.416651in}{0.771650in}}%
\pgfpathlineto{\pgfqpoint{1.439264in}{0.786854in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{0.801827in}}%
\pgfpathlineto{\pgfqpoint{1.484491in}{0.816305in}}%
\pgfpathlineto{\pgfqpoint{1.507104in}{0.830094in}}%
\pgfpathlineto{\pgfqpoint{1.529717in}{0.843063in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{0.866301in}}%
\pgfpathlineto{\pgfqpoint{1.597556in}{0.876573in}}%
\pgfpathlineto{\pgfqpoint{1.620169in}{0.886010in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.908732in}}%
\pgfpathlineto{\pgfqpoint{1.688009in}{0.908531in}}%
\pgfpathlineto{\pgfqpoint{1.710622in}{0.914235in}}%
\pgfpathlineto{\pgfqpoint{1.733235in}{0.920671in}}%
\pgfpathlineto{\pgfqpoint{1.755848in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{1.778461in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.939931in}}%
\pgfpathlineto{\pgfqpoint{1.823687in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{1.846300in}{0.949793in}}%
\pgfpathlineto{\pgfqpoint{1.868913in}{0.953764in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{0.957299in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{0.960552in}}%
\pgfpathlineto{\pgfqpoint{1.936753in}{0.963625in}}%
\pgfpathlineto{\pgfqpoint{1.959366in}{0.966565in}}%
\pgfpathlineto{\pgfqpoint{1.981979in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{2.004592in}{0.972038in}}%
\pgfpathlineto{\pgfqpoint{2.027205in}{0.974523in}}%
\pgfpathlineto{\pgfqpoint{2.049818in}{0.976815in}}%
\pgfpathlineto{\pgfqpoint{2.072431in}{0.978913in}}%
\pgfpathlineto{\pgfqpoint{2.095045in}{0.980828in}}%
\pgfpathlineto{\pgfqpoint{2.117658in}{0.982582in}}%
\pgfpathlineto{\pgfqpoint{2.140271in}{0.984197in}}%
\pgfpathlineto{\pgfqpoint{2.162884in}{0.985692in}}%
\pgfpathlineto{\pgfqpoint{2.185497in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{2.208110in}{0.988380in}}%
\pgfpathlineto{\pgfqpoint{2.230723in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{2.253336in}{0.990711in}}%
\pgfpathlineto{\pgfqpoint{2.275949in}{0.991753in}}%
\pgfpathlineto{\pgfqpoint{2.298563in}{0.992717in}}%
\pgfpathlineto{\pgfqpoint{2.321176in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{2.366402in}{0.995192in}}%
\pgfpathlineto{\pgfqpoint{2.389015in}{0.995897in}}%
\pgfpathlineto{\pgfqpoint{2.411628in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{2.434241in}{0.997156in}}%
\pgfpathlineto{\pgfqpoint{2.456854in}{0.997718in}}%
\pgfpathlineto{\pgfqpoint{2.479467in}{0.998239in}}%
\pgfpathlineto{\pgfqpoint{2.502081in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{2.524694in}{0.999170in}}%
\pgfpathlineto{\pgfqpoint{2.547307in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{2.569920in}{0.999969in}}%
\pgfpathlineto{\pgfqpoint{2.592533in}{1.000324in}}%
\pgfpathlineto{\pgfqpoint{2.615146in}{1.000654in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{2.682985in}{1.001505in}}%
\pgfpathlineto{\pgfqpoint{2.705599in}{1.001748in}}%
\pgfpathlineto{\pgfqpoint{2.728212in}{1.001973in}}%
\pgfpathlineto{\pgfqpoint{2.750825in}{1.002182in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.002375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.534740in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ego_d_and_subconscious_kappa_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   ['\\usepackage{graphicx}']
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{0.534740in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534740in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534740in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987002in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987002in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439264in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439264in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891527in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891527in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343789in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343789in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654089in,y=0.231111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle s\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534740in}{0.786361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=0.747781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534740in}{1.137384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.098804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534740in}{1.488407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.449826in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534740in}{1.839429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.800849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=1.166236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont lateral offset [\(\displaystyle m\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534740in}{0.482654in}}{\pgfqpoint{2.238698in}{1.367164in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.785882in}}%
\pgfpathlineto{\pgfqpoint{0.557353in}{0.785365in}}%
\pgfpathlineto{\pgfqpoint{0.579966in}{0.784848in}}%
\pgfpathlineto{\pgfqpoint{0.602579in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{0.625192in}{0.785039in}}%
\pgfpathlineto{\pgfqpoint{0.647805in}{0.786453in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{0.789291in}}%
\pgfpathlineto{\pgfqpoint{0.693032in}{0.793943in}}%
\pgfpathlineto{\pgfqpoint{0.715645in}{0.800730in}}%
\pgfpathlineto{\pgfqpoint{0.738258in}{0.809872in}}%
\pgfpathlineto{\pgfqpoint{0.760871in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{0.783484in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{0.806097in}{0.852112in}}%
\pgfpathlineto{\pgfqpoint{0.828710in}{0.870955in}}%
\pgfpathlineto{\pgfqpoint{0.851323in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{0.873937in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{0.896550in}{0.939721in}}%
\pgfpathlineto{\pgfqpoint{0.919163in}{0.966066in}}%
\pgfpathlineto{\pgfqpoint{0.941776in}{0.993755in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{1.022549in}}%
\pgfpathlineto{\pgfqpoint{0.987002in}{1.052200in}}%
\pgfpathlineto{\pgfqpoint{1.009615in}{1.082456in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{1.054841in}{1.143794in}}%
\pgfpathlineto{\pgfqpoint{1.077455in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.100068in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{1.122681in}{1.234452in}}%
\pgfpathlineto{\pgfqpoint{1.145294in}{1.263524in}}%
\pgfpathlineto{\pgfqpoint{1.167907in}{1.291756in}}%
\pgfpathlineto{\pgfqpoint{1.190520in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{1.213133in}{1.345227in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{1.258359in}{1.394143in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{1.416762in}}%
\pgfpathlineto{\pgfqpoint{1.303586in}{1.438127in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{1.348812in}{1.477108in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.494768in}}%
\pgfpathlineto{\pgfqpoint{1.394038in}{1.511255in}}%
\pgfpathlineto{\pgfqpoint{1.416651in}{1.526616in}}%
\pgfpathlineto{\pgfqpoint{1.439264in}{1.540906in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{1.484491in}{1.566502in}}%
\pgfpathlineto{\pgfqpoint{1.507104in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{1.529717in}{1.588521in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{1.598338in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{1.607434in}}%
\pgfpathlineto{\pgfqpoint{1.597556in}{1.615863in}}%
\pgfpathlineto{\pgfqpoint{1.620169in}{1.623674in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.630913in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.701560in}}%
\pgfpathlineto{\pgfqpoint{1.688009in}{0.707777in}}%
\pgfpathlineto{\pgfqpoint{1.710622in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{1.733235in}{0.718909in}}%
\pgfpathlineto{\pgfqpoint{1.755848in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{1.778461in}{0.728464in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.732714in}}%
\pgfpathlineto{\pgfqpoint{1.823687in}{0.736648in}}%
\pgfpathlineto{\pgfqpoint{1.846300in}{0.740291in}}%
\pgfpathlineto{\pgfqpoint{1.868913in}{0.743667in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{1.936753in}{0.752387in}}%
\pgfpathlineto{\pgfqpoint{1.959366in}{0.754880in}}%
\pgfpathlineto{\pgfqpoint{1.981979in}{0.757191in}}%
\pgfpathlineto{\pgfqpoint{2.004592in}{0.759332in}}%
\pgfpathlineto{\pgfqpoint{2.027205in}{0.761315in}}%
\pgfpathlineto{\pgfqpoint{2.049818in}{0.763152in}}%
\pgfpathlineto{\pgfqpoint{2.072431in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{2.095045in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{2.117658in}{0.767893in}}%
\pgfpathlineto{\pgfqpoint{2.140271in}{0.769248in}}%
\pgfpathlineto{\pgfqpoint{2.162884in}{0.770503in}}%
\pgfpathlineto{\pgfqpoint{2.185497in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{2.208110in}{0.772744in}}%
\pgfpathlineto{\pgfqpoint{2.230723in}{0.773743in}}%
\pgfpathlineto{\pgfqpoint{2.253336in}{0.774669in}}%
\pgfpathlineto{\pgfqpoint{2.275949in}{0.775526in}}%
\pgfpathlineto{\pgfqpoint{2.298563in}{0.776321in}}%
\pgfpathlineto{\pgfqpoint{2.321176in}{0.777057in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{0.777740in}}%
\pgfpathlineto{\pgfqpoint{2.366402in}{0.778372in}}%
\pgfpathlineto{\pgfqpoint{2.389015in}{0.778958in}}%
\pgfpathlineto{\pgfqpoint{2.411628in}{0.779501in}}%
\pgfpathlineto{\pgfqpoint{2.434241in}{0.780004in}}%
\pgfpathlineto{\pgfqpoint{2.456854in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{2.479467in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{2.502081in}{0.781303in}}%
\pgfpathlineto{\pgfqpoint{2.524694in}{0.781674in}}%
\pgfpathlineto{\pgfqpoint{2.547307in}{0.782018in}}%
\pgfpathlineto{\pgfqpoint{2.569920in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{2.592533in}{0.782632in}}%
\pgfpathlineto{\pgfqpoint{2.615146in}{0.782905in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.783159in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{0.783393in}}%
\pgfpathlineto{\pgfqpoint{2.682985in}{0.783611in}}%
\pgfpathlineto{\pgfqpoint{2.705599in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{2.728212in}{0.784000in}}%
\pgfpathlineto{\pgfqpoint{2.750825in}{0.784173in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.784334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.534740in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{0.729084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=0.690503in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.004823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=0.966243in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.280562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=1.241982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.556302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=1.517722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.832041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=1.793461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168889in,y=1.166236in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \kappa\) [\(\displaystyle 1/m\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773438in,y=1.891485in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534740in}{0.482654in}}{\pgfqpoint{2.238698in}{1.367164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{1.004823in}}%
\pgfpathlineto{\pgfqpoint{0.557353in}{1.143721in}}%
\pgfpathlineto{\pgfqpoint{0.579966in}{1.234820in}}%
\pgfpathlineto{\pgfqpoint{0.602579in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{0.625192in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{0.647805in}{1.544785in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{0.693032in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{0.715645in}{1.638974in}}%
\pgfpathlineto{\pgfqpoint{0.738258in}{1.619344in}}%
\pgfpathlineto{\pgfqpoint{0.760871in}{1.585469in}}%
\pgfpathlineto{\pgfqpoint{0.783484in}{1.543185in}}%
\pgfpathlineto{\pgfqpoint{0.806097in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{0.828710in}{1.445802in}}%
\pgfpathlineto{\pgfqpoint{0.851323in}{1.392633in}}%
\pgfpathlineto{\pgfqpoint{0.873937in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{0.896550in}{1.277392in}}%
\pgfpathlineto{\pgfqpoint{0.919163in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{0.941776in}{1.153305in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{1.090878in}}%
\pgfpathlineto{\pgfqpoint{0.987002in}{1.030247in}}%
\pgfpathlineto{\pgfqpoint{1.009615in}{0.972836in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{0.919782in}}%
\pgfpathlineto{\pgfqpoint{1.054841in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{1.077455in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{1.100068in}{0.793227in}}%
\pgfpathlineto{\pgfqpoint{1.122681in}{0.762746in}}%
\pgfpathlineto{\pgfqpoint{1.145294in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{1.167907in}{0.719132in}}%
\pgfpathlineto{\pgfqpoint{1.190520in}{0.705596in}}%
\pgfpathlineto{\pgfqpoint{1.213133in}{0.697181in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{0.693499in}}%
\pgfpathlineto{\pgfqpoint{1.258359in}{0.694091in}}%
\pgfpathlineto{\pgfqpoint{1.280973in}{0.698437in}}%
\pgfpathlineto{\pgfqpoint{1.303586in}{0.705974in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{0.716120in}}%
\pgfpathlineto{\pgfqpoint{1.348812in}{0.728294in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{0.741941in}}%
\pgfpathlineto{\pgfqpoint{1.394038in}{0.756547in}}%
\pgfpathlineto{\pgfqpoint{1.416651in}{0.771650in}}%
\pgfpathlineto{\pgfqpoint{1.439264in}{0.786854in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{0.801827in}}%
\pgfpathlineto{\pgfqpoint{1.484491in}{0.816305in}}%
\pgfpathlineto{\pgfqpoint{1.507104in}{0.830094in}}%
\pgfpathlineto{\pgfqpoint{1.529717in}{0.843063in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{0.866301in}}%
\pgfpathlineto{\pgfqpoint{1.597556in}{0.876573in}}%
\pgfpathlineto{\pgfqpoint{1.620169in}{0.886010in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{1.665395in}{0.908732in}}%
\pgfpathlineto{\pgfqpoint{1.688009in}{0.908531in}}%
\pgfpathlineto{\pgfqpoint{1.710622in}{0.914235in}}%
\pgfpathlineto{\pgfqpoint{1.733235in}{0.920671in}}%
\pgfpathlineto{\pgfqpoint{1.755848in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{1.778461in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.939931in}}%
\pgfpathlineto{\pgfqpoint{1.823687in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{1.846300in}{0.949793in}}%
\pgfpathlineto{\pgfqpoint{1.868913in}{0.953764in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{0.957299in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{0.960552in}}%
\pgfpathlineto{\pgfqpoint{1.936753in}{0.963625in}}%
\pgfpathlineto{\pgfqpoint{1.959366in}{0.966565in}}%
\pgfpathlineto{\pgfqpoint{1.981979in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{2.004592in}{0.972038in}}%
\pgfpathlineto{\pgfqpoint{2.027205in}{0.974523in}}%
\pgfpathlineto{\pgfqpoint{2.049818in}{0.976815in}}%
\pgfpathlineto{\pgfqpoint{2.072431in}{0.978913in}}%
\pgfpathlineto{\pgfqpoint{2.095045in}{0.980828in}}%
\pgfpathlineto{\pgfqpoint{2.117658in}{0.982582in}}%
\pgfpathlineto{\pgfqpoint{2.140271in}{0.984197in}}%
\pgfpathlineto{\pgfqpoint{2.162884in}{0.985692in}}%
\pgfpathlineto{\pgfqpoint{2.185497in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{2.208110in}{0.988380in}}%
\pgfpathlineto{\pgfqpoint{2.230723in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{2.253336in}{0.990711in}}%
\pgfpathlineto{\pgfqpoint{2.275949in}{0.991753in}}%
\pgfpathlineto{\pgfqpoint{2.298563in}{0.992717in}}%
\pgfpathlineto{\pgfqpoint{2.321176in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{2.366402in}{0.995192in}}%
\pgfpathlineto{\pgfqpoint{2.389015in}{0.995897in}}%
\pgfpathlineto{\pgfqpoint{2.411628in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{2.434241in}{0.997156in}}%
\pgfpathlineto{\pgfqpoint{2.456854in}{0.997718in}}%
\pgfpathlineto{\pgfqpoint{2.479467in}{0.998239in}}%
\pgfpathlineto{\pgfqpoint{2.502081in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{2.524694in}{0.999170in}}%
\pgfpathlineto{\pgfqpoint{2.547307in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{2.569920in}{0.999969in}}%
\pgfpathlineto{\pgfqpoint{2.592533in}{1.000324in}}%
\pgfpathlineto{\pgfqpoint{2.615146in}{1.000654in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{2.682985in}{1.001505in}}%
\pgfpathlineto{\pgfqpoint{2.705599in}{1.001748in}}%
\pgfpathlineto{\pgfqpoint{2.728212in}{1.001973in}}%
\pgfpathlineto{\pgfqpoint{2.750825in}{1.002182in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.002375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.534740in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534740in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scalability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{graphicx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550556in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{0.550556in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{0.550556in}{0.519691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674414in}{0.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674414in,y=0.422469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922130in}{0.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922130in,y=0.422469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169846in}{0.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169846in,y=0.422469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417562in}{0.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417562in,y=0.422469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665278in}{0.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665278in,y=0.422469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912994in}{0.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912994in,y=0.422469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160709in}{0.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160709in,y=0.422469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408425in}{0.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408425in,y=0.422469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656141in}{0.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656141in,y=0.422469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665278in,y=0.243457in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Agents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550556in}{0.689506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383889in, y=0.641280in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550556in}{1.019050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314444in, y=0.970825in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550556in}{1.348594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314444in, y=1.300369in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550556in}{1.678138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314444in, y=1.629913in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258889in,y=1.250503in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Real Time Factor [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550556in}{0.519691in}}{\pgfqpoint{2.229443in}{1.461624in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550556in}{1.724181in}}%
\pgfpathlineto{\pgfqpoint{0.674414in}{1.356149in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{1.177961in}}%
\pgfpathlineto{\pgfqpoint{0.922130in}{1.077509in}}%
\pgfpathlineto{\pgfqpoint{1.045988in}{0.995347in}}%
\pgfpathlineto{\pgfqpoint{1.169846in}{0.948479in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{0.919420in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.883241in}}%
\pgfpathlineto{\pgfqpoint{1.541420in}{0.890488in}}%
\pgfpathlineto{\pgfqpoint{1.665278in}{0.867014in}}%
\pgfpathlineto{\pgfqpoint{1.789136in}{0.848950in}}%
\pgfpathlineto{\pgfqpoint{1.912994in}{0.835268in}}%
\pgfpathlineto{\pgfqpoint{2.036852in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{2.160709in}{0.812516in}}%
\pgfpathlineto{\pgfqpoint{2.284567in}{0.803798in}}%
\pgfpathlineto{\pgfqpoint{2.408425in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{2.532283in}{0.787201in}}%
\pgfpathlineto{\pgfqpoint{2.656141in}{0.782135in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{0.776825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550556in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{0.550556in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779999in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550556in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{0.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550556in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779999in}{0.582164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877222in, y=0.533939in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779999in}{0.888765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877222in, y=0.840540in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779999in}{1.195366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877222in, y=1.147141in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779999in}{1.501967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877222in, y=1.453742in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779999in}{1.808568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877222in, y=1.760343in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141111in,y=1.250503in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAM max [MB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550556in}{0.519691in}}{\pgfqpoint{2.229443in}{1.461624in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550556in}{0.704805in}}%
\pgfpathlineto{\pgfqpoint{0.674414in}{0.762241in}}%
\pgfpathlineto{\pgfqpoint{0.798272in}{0.823561in}}%
\pgfpathlineto{\pgfqpoint{0.922130in}{0.881100in}}%
\pgfpathlineto{\pgfqpoint{1.045988in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{1.169846in}{0.990557in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{1.061279in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{1.133535in}}%
\pgfpathlineto{\pgfqpoint{1.541420in}{1.169816in}}%
\pgfpathlineto{\pgfqpoint{1.665278in}{1.224902in}}%
\pgfpathlineto{\pgfqpoint{1.789136in}{1.305640in}}%
\pgfpathlineto{\pgfqpoint{1.912994in}{1.346827in}}%
\pgfpathlineto{\pgfqpoint{2.036852in}{1.417141in}}%
\pgfpathlineto{\pgfqpoint{2.160709in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{2.284567in}{1.545811in}}%
\pgfpathlineto{\pgfqpoint{2.408425in}{1.589349in}}%
\pgfpathlineto{\pgfqpoint{2.532283in}{1.684088in}}%
\pgfpathlineto{\pgfqpoint{2.656141in}{1.722107in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{1.796202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550556in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{0.550556in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779999in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550556in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{0.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550556in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/speed_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   ['\\usepackage{graphicx}']
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596658in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596658in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033074in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033074in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469491in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469491in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905907in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905907in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342324in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342324in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683603in,y=0.231111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont distance [\(\displaystyle m\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{0.776421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=0.737840in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{1.168062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.129482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593768in}{1.559703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.521123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {13.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=1.166236in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont v [\(\displaystyle {m}/{s}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482654in}}{\pgfqpoint{2.179669in}{1.367164in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.661697in}}%
\pgfpathlineto{\pgfqpoint{0.648325in}{1.661091in}}%
\pgfpathlineto{\pgfqpoint{0.660446in}{1.660190in}}%
\pgfpathlineto{\pgfqpoint{0.672562in}{1.658295in}}%
\pgfpathlineto{\pgfqpoint{0.678617in}{1.656840in}}%
\pgfpathlineto{\pgfqpoint{0.684670in}{1.654941in}}%
\pgfpathlineto{\pgfqpoint{0.690718in}{1.652546in}}%
\pgfpathlineto{\pgfqpoint{0.696763in}{1.649623in}}%
\pgfpathlineto{\pgfqpoint{0.702802in}{1.646094in}}%
\pgfpathlineto{\pgfqpoint{0.708834in}{1.641923in}}%
\pgfpathlineto{\pgfqpoint{0.714859in}{1.637105in}}%
\pgfpathlineto{\pgfqpoint{0.720876in}{1.631440in}}%
\pgfpathlineto{\pgfqpoint{0.732876in}{1.617503in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{1.600951in}}%
\pgfpathlineto{\pgfqpoint{0.756714in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{0.768537in}{1.560871in}}%
\pgfpathlineto{\pgfqpoint{0.780286in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{0.791955in}{1.513188in}}%
\pgfpathlineto{\pgfqpoint{0.809299in}{1.473803in}}%
\pgfpathlineto{\pgfqpoint{0.820749in}{1.446323in}}%
\pgfpathlineto{\pgfqpoint{0.837749in}{1.403585in}}%
\pgfpathlineto{\pgfqpoint{0.860076in}{1.344844in}}%
\pgfpathlineto{\pgfqpoint{0.887426in}{1.270137in}}%
\pgfpathlineto{\pgfqpoint{0.955652in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{0.975847in}{1.029153in}}%
\pgfpathlineto{\pgfqpoint{0.995698in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{1.010376in}{0.944715in}}%
\pgfpathlineto{\pgfqpoint{1.024884in}{0.911984in}}%
\pgfpathlineto{\pgfqpoint{1.039234in}{0.881424in}}%
\pgfpathlineto{\pgfqpoint{1.053435in}{0.853106in}}%
\pgfpathlineto{\pgfqpoint{1.067501in}{0.827092in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{0.811031in}}%
\pgfpathlineto{\pgfqpoint{1.086063in}{0.796047in}}%
\pgfpathlineto{\pgfqpoint{1.095270in}{0.782103in}}%
\pgfpathlineto{\pgfqpoint{1.104432in}{0.769205in}}%
\pgfpathlineto{\pgfqpoint{1.113552in}{0.757322in}}%
\pgfpathlineto{\pgfqpoint{1.122635in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{1.131683in}{0.736568in}}%
\pgfpathlineto{\pgfqpoint{1.140699in}{0.727618in}}%
\pgfpathlineto{\pgfqpoint{1.149687in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.167590in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.176510in}{0.700444in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{0.693270in}}%
\pgfpathlineto{\pgfqpoint{1.198737in}{0.689257in}}%
\pgfpathlineto{\pgfqpoint{1.207605in}{0.685835in}}%
\pgfpathlineto{\pgfqpoint{1.220887in}{0.681691in}}%
\pgfpathlineto{\pgfqpoint{1.234151in}{0.678563in}}%
\pgfpathlineto{\pgfqpoint{1.247401in}{0.676259in}}%
\pgfpathlineto{\pgfqpoint{1.265053in}{0.674172in}}%
\pgfpathlineto{\pgfqpoint{1.282695in}{0.672888in}}%
\pgfpathlineto{\pgfqpoint{1.309145in}{0.671875in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{0.671287in}}%
\pgfpathlineto{\pgfqpoint{1.441337in}{0.670857in}}%
\pgfpathlineto{\pgfqpoint{1.525059in}{0.671271in}}%
\pgfpathlineto{\pgfqpoint{1.837920in}{0.671420in}}%
\pgfpathlineto{\pgfqpoint{1.846734in}{0.671984in}}%
\pgfpathlineto{\pgfqpoint{1.855552in}{0.673353in}}%
\pgfpathlineto{\pgfqpoint{1.859963in}{0.674563in}}%
\pgfpathlineto{\pgfqpoint{1.864377in}{0.676236in}}%
\pgfpathlineto{\pgfqpoint{1.868794in}{0.678567in}}%
\pgfpathlineto{\pgfqpoint{1.873215in}{0.681625in}}%
\pgfpathlineto{\pgfqpoint{1.877642in}{0.685500in}}%
\pgfpathlineto{\pgfqpoint{1.882077in}{0.690242in}}%
\pgfpathlineto{\pgfqpoint{1.886519in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{1.890973in}{0.702345in}}%
\pgfpathlineto{\pgfqpoint{1.895437in}{0.709804in}}%
\pgfpathlineto{\pgfqpoint{1.904408in}{0.727130in}}%
\pgfpathlineto{\pgfqpoint{1.913441in}{0.747318in}}%
\pgfpathlineto{\pgfqpoint{1.922546in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{1.931732in}{0.795363in}}%
\pgfpathlineto{\pgfqpoint{1.945675in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{1.959834in}{0.881407in}}%
\pgfpathlineto{\pgfqpoint{1.974228in}{0.930453in}}%
\pgfpathlineto{\pgfqpoint{1.988881in}{0.984046in}}%
\pgfpathlineto{\pgfqpoint{2.008853in}{1.060845in}}%
\pgfpathlineto{\pgfqpoint{2.034567in}{1.163910in}}%
\pgfpathlineto{\pgfqpoint{2.077591in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.088713in}{1.382607in}}%
\pgfpathlineto{\pgfqpoint{2.099969in}{1.420773in}}%
\pgfpathlineto{\pgfqpoint{2.111346in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{2.122832in}{1.485836in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{1.512812in}}%
\pgfpathlineto{\pgfqpoint{2.140238in}{1.524977in}}%
\pgfpathlineto{\pgfqpoint{2.146081in}{1.536297in}}%
\pgfpathlineto{\pgfqpoint{2.151942in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{2.157820in}{1.556537in}}%
\pgfpathlineto{\pgfqpoint{2.163714in}{1.565529in}}%
\pgfpathlineto{\pgfqpoint{2.169622in}{1.573818in}}%
\pgfpathlineto{\pgfqpoint{2.175544in}{1.581442in}}%
\pgfpathlineto{\pgfqpoint{2.181478in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.187423in}{1.594852in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{1.600713in}}%
\pgfpathlineto{\pgfqpoint{2.205316in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.217285in}{1.619386in}}%
\pgfpathlineto{\pgfqpoint{2.229280in}{1.626335in}}%
\pgfpathlineto{\pgfqpoint{2.241295in}{1.632019in}}%
\pgfpathlineto{\pgfqpoint{2.253328in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{2.265375in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.277434in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{2.295538in}{1.647028in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.649651in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{1.652150in}}%
\pgfpathlineto{\pgfqpoint{2.362025in}{1.653892in}}%
\pgfpathlineto{\pgfqpoint{2.398329in}{1.655629in}}%
\pgfpathlineto{\pgfqpoint{2.440700in}{1.656829in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{1.657442in}}%
\pgfpathlineto{\pgfqpoint{2.537577in}{1.657358in}}%
\pgfpathlineto{\pgfqpoint{2.586011in}{1.656576in}}%
\pgfpathlineto{\pgfqpoint{2.634430in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.676775in}{1.652937in}}%
\pgfpathlineto{\pgfqpoint{2.713048in}{1.650503in}}%
\pgfpathlineto{\pgfqpoint{2.749294in}{1.647366in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.644818in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.644818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482654in}}{\pgfqpoint{2.179669in}{1.367164in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.078431,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593769in}{1.661698in}}%
\pgfpathlineto{\pgfqpoint{0.751370in}{1.660783in}}%
\pgfpathlineto{\pgfqpoint{0.763490in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{0.775606in}{1.658373in}}%
\pgfpathlineto{\pgfqpoint{0.787714in}{1.655586in}}%
\pgfpathlineto{\pgfqpoint{0.793765in}{1.653632in}}%
\pgfpathlineto{\pgfqpoint{0.799811in}{1.651247in}}%
\pgfpathlineto{\pgfqpoint{0.805854in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{0.811891in}{1.645089in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{1.641240in}}%
\pgfpathlineto{\pgfqpoint{0.823946in}{1.636877in}}%
\pgfpathlineto{\pgfqpoint{0.829963in}{1.631995in}}%
\pgfpathlineto{\pgfqpoint{0.835971in}{1.626469in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{1.613451in}}%
\pgfpathlineto{\pgfqpoint{0.859894in}{1.598750in}}%
\pgfpathlineto{\pgfqpoint{0.871781in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.556547in}}%
\pgfpathlineto{\pgfqpoint{0.907097in}{1.529383in}}%
\pgfpathlineto{\pgfqpoint{0.970417in}{1.429127in}}%
\pgfpathlineto{\pgfqpoint{0.992997in}{1.395272in}}%
\pgfpathlineto{\pgfqpoint{1.009787in}{1.371431in}}%
\pgfpathlineto{\pgfqpoint{1.026461in}{1.349059in}}%
\pgfpathlineto{\pgfqpoint{1.043027in}{1.328359in}}%
\pgfpathlineto{\pgfqpoint{1.059493in}{1.309366in}}%
\pgfpathlineto{\pgfqpoint{1.070420in}{1.297701in}}%
\pgfpathlineto{\pgfqpoint{1.081309in}{1.286837in}}%
\pgfpathlineto{\pgfqpoint{1.092163in}{1.276772in}}%
\pgfpathlineto{\pgfqpoint{1.102985in}{1.267499in}}%
\pgfpathlineto{\pgfqpoint{1.119162in}{1.254878in}}%
\pgfpathlineto{\pgfqpoint{1.129914in}{1.247349in}}%
\pgfpathlineto{\pgfqpoint{1.140641in}{1.240565in}}%
\pgfpathlineto{\pgfqpoint{1.151348in}{1.234498in}}%
\pgfpathlineto{\pgfqpoint{1.162034in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{1.172705in}{1.224376in}}%
\pgfpathlineto{\pgfqpoint{1.183360in}{1.220238in}}%
\pgfpathlineto{\pgfqpoint{1.199319in}{1.215061in}}%
\pgfpathlineto{\pgfqpoint{1.215255in}{1.210965in}}%
\pgfpathlineto{\pgfqpoint{1.231173in}{1.207779in}}%
\pgfpathlineto{\pgfqpoint{1.247077in}{1.205345in}}%
\pgfpathlineto{\pgfqpoint{1.268266in}{1.203015in}}%
\pgfpathlineto{\pgfqpoint{1.289442in}{1.201456in}}%
\pgfpathlineto{\pgfqpoint{1.315900in}{1.200218in}}%
\pgfpathlineto{\pgfqpoint{1.358218in}{1.199053in}}%
\pgfpathlineto{\pgfqpoint{1.448104in}{1.197519in}}%
\pgfpathlineto{\pgfqpoint{1.485105in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{1.580263in}{1.197970in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.198330in}}%
\pgfpathlineto{\pgfqpoint{1.860469in}{1.199380in}}%
\pgfpathlineto{\pgfqpoint{1.865759in}{1.200445in}}%
\pgfpathlineto{\pgfqpoint{1.871052in}{1.201987in}}%
\pgfpathlineto{\pgfqpoint{1.876347in}{1.204097in}}%
\pgfpathlineto{\pgfqpoint{1.881647in}{1.206985in}}%
\pgfpathlineto{\pgfqpoint{1.886952in}{1.210726in}}%
\pgfpathlineto{\pgfqpoint{1.892264in}{1.215326in}}%
\pgfpathlineto{\pgfqpoint{1.897585in}{1.220885in}}%
\pgfpathlineto{\pgfqpoint{1.902916in}{1.227512in}}%
\pgfpathlineto{\pgfqpoint{1.908258in}{1.235212in}}%
\pgfpathlineto{\pgfqpoint{1.913615in}{1.244064in}}%
\pgfpathlineto{\pgfqpoint{1.918987in}{1.253825in}}%
\pgfpathlineto{\pgfqpoint{1.924376in}{1.264479in}}%
\pgfpathlineto{\pgfqpoint{1.935212in}{1.288556in}}%
\pgfpathlineto{\pgfqpoint{1.946134in}{1.315913in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{1.345999in}}%
\pgfpathlineto{\pgfqpoint{1.979504in}{1.410627in}}%
\pgfpathlineto{\pgfqpoint{1.990843in}{1.442971in}}%
\pgfpathlineto{\pgfqpoint{2.002288in}{1.473602in}}%
\pgfpathlineto{\pgfqpoint{2.013831in}{1.501742in}}%
\pgfpathlineto{\pgfqpoint{2.025463in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{1.548817in}}%
\pgfpathlineto{\pgfqpoint{2.043056in}{1.558687in}}%
\pgfpathlineto{\pgfqpoint{2.048953in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.054865in}{1.576279in}}%
\pgfpathlineto{\pgfqpoint{2.060791in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{2.066730in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.072679in}{1.597736in}}%
\pgfpathlineto{\pgfqpoint{2.078639in}{1.603707in}}%
\pgfpathlineto{\pgfqpoint{2.084609in}{1.609146in}}%
\pgfpathlineto{\pgfqpoint{2.096574in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{2.108567in}{1.626282in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{1.632544in}}%
\pgfpathlineto{\pgfqpoint{2.132619in}{1.637592in}}%
\pgfpathlineto{\pgfqpoint{2.144670in}{1.641638in}}%
\pgfpathlineto{\pgfqpoint{2.156732in}{1.644867in}}%
\pgfpathlineto{\pgfqpoint{2.168805in}{1.647436in}}%
\pgfpathlineto{\pgfqpoint{2.186927in}{1.650337in}}%
\pgfpathlineto{\pgfqpoint{2.205062in}{1.652400in}}%
\pgfpathlineto{\pgfqpoint{2.229255in}{1.654282in}}%
\pgfpathlineto{\pgfqpoint{2.259510in}{1.655772in}}%
\pgfpathlineto{\pgfqpoint{2.301883in}{1.656973in}}%
\pgfpathlineto{\pgfqpoint{2.356377in}{1.657670in}}%
\pgfpathlineto{\pgfqpoint{2.416932in}{1.657641in}}%
\pgfpathlineto{\pgfqpoint{2.477479in}{1.656819in}}%
\pgfpathlineto{\pgfqpoint{2.531955in}{1.655358in}}%
\pgfpathlineto{\pgfqpoint{2.586403in}{1.653115in}}%
\pgfpathlineto{\pgfqpoint{2.634767in}{1.650341in}}%
\pgfpathlineto{\pgfqpoint{2.677051in}{1.647189in}}%
\pgfpathlineto{\pgfqpoint{2.713262in}{1.643844in}}%
\pgfpathlineto{\pgfqpoint{2.749436in}{1.639798in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.636652in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.636652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482654in}}{\pgfqpoint{2.179669in}{1.367164in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.211765,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593769in}{1.661699in}}%
\pgfpathlineto{\pgfqpoint{0.781677in}{1.661132in}}%
\pgfpathlineto{\pgfqpoint{0.890773in}{1.660614in}}%
\pgfpathlineto{\pgfqpoint{0.933190in}{1.659542in}}%
\pgfpathlineto{\pgfqpoint{1.005865in}{1.656761in}}%
\pgfpathlineto{\pgfqpoint{1.090582in}{1.653763in}}%
\pgfpathlineto{\pgfqpoint{1.163149in}{1.652026in}}%
\pgfpathlineto{\pgfqpoint{1.247777in}{1.650841in}}%
\pgfpathlineto{\pgfqpoint{1.392808in}{1.649735in}}%
\pgfpathlineto{\pgfqpoint{1.543839in}{1.648991in}}%
\pgfpathlineto{\pgfqpoint{1.628437in}{1.651005in}}%
\pgfpathlineto{\pgfqpoint{1.688885in}{1.651510in}}%
\pgfpathlineto{\pgfqpoint{1.864201in}{1.652482in}}%
\pgfpathlineto{\pgfqpoint{1.888392in}{1.654020in}}%
\pgfpathlineto{\pgfqpoint{1.942868in}{1.658082in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{1.659469in}}%
\pgfpathlineto{\pgfqpoint{2.009510in}{1.660382in}}%
\pgfpathlineto{\pgfqpoint{2.064054in}{1.660879in}}%
\pgfpathlineto{\pgfqpoint{2.167088in}{1.660866in}}%
\pgfpathlineto{\pgfqpoint{2.445899in}{1.661008in}}%
\pgfpathlineto{\pgfqpoint{2.536806in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{1.659105in}}%
\pgfpathlineto{\pgfqpoint{2.657961in}{1.657439in}}%
\pgfpathlineto{\pgfqpoint{2.706387in}{1.655202in}}%
\pgfpathlineto{\pgfqpoint{2.748731in}{1.652460in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{1.650482in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{1.650482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844631in}{0.538210in}}%
\pgfpathlineto{\pgfqpoint{2.695660in}{0.538210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717882in}{0.538210in}}{\pgfqpoint{2.717882in}{0.560432in}}%
\pgfpathlineto{\pgfqpoint{2.717882in}{1.014136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717882in}{1.036358in}}{\pgfqpoint{2.695660in}{1.036358in}}%
\pgfpathlineto{\pgfqpoint{1.844631in}{1.036358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822409in}{1.036358in}}{\pgfqpoint{1.822409in}{1.014136in}}%
\pgfpathlineto{\pgfqpoint{1.822409in}{0.560432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822409in}{0.538210in}}{\pgfqpoint{1.844631in}{0.538210in}}%
\pgfpathlineto{\pgfqpoint{1.844631in}{0.538210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866853in}{0.953025in}}%
\pgfpathlineto{\pgfqpoint{1.977964in}{0.953025in}}%
\pgfpathlineto{\pgfqpoint{2.089075in}{0.953025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177964in,y=0.914136in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=70m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.078431,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866853in}{0.798087in}}%
\pgfpathlineto{\pgfqpoint{1.977964in}{0.798087in}}%
\pgfpathlineto{\pgfqpoint{2.089075in}{0.798087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177964in,y=0.759198in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=100m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.211765,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866853in}{0.643148in}}%
\pgfpathlineto{\pgfqpoint{1.977964in}{0.643148in}}%
\pgfpathlineto{\pgfqpoint{2.089075in}{0.643148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177964in,y=0.604259in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=130m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{0.490692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=0.452111in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{0.803674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=0.765093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.116656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=1.078076in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.429638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=1.391058in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773438in}{1.742620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870660in, y=1.704040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168889in,y=1.166236in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \kappa\) [\(\displaystyle 1/{m}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773438in,y=1.891485in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482654in}}{\pgfqpoint{2.179669in}{1.367164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{0.980841in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{0.985814in}{1.734843in}}%
\pgfpathlineto{\pgfqpoint{1.029684in}{1.633473in}}%
\pgfpathlineto{\pgfqpoint{1.034467in}{1.621095in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{1.118098in}{1.393427in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{1.321668in}}%
\pgfpathlineto{\pgfqpoint{1.172052in}{1.250362in}}%
\pgfpathlineto{\pgfqpoint{1.212034in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{1.304737in}{0.889675in}}%
\pgfpathlineto{\pgfqpoint{1.317960in}{0.852856in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{0.767724in}}%
\pgfpathlineto{\pgfqpoint{1.357621in}{0.742512in}}%
\pgfpathlineto{\pgfqpoint{1.375247in}{0.692313in}}%
\pgfpathlineto{\pgfqpoint{1.392872in}{0.642895in}}%
\pgfpathlineto{\pgfqpoint{1.410496in}{0.605847in}}%
\pgfpathlineto{\pgfqpoint{1.414902in}{0.600460in}}%
\pgfpathlineto{\pgfqpoint{1.423714in}{0.592294in}}%
\pgfpathlineto{\pgfqpoint{1.428120in}{0.591374in}}%
\pgfpathlineto{\pgfqpoint{1.692506in}{0.591377in}}%
\pgfpathlineto{\pgfqpoint{1.802668in}{0.591418in}}%
\pgfpathlineto{\pgfqpoint{1.815887in}{0.593621in}}%
\pgfpathlineto{\pgfqpoint{1.824700in}{0.599228in}}%
\pgfpathlineto{\pgfqpoint{1.829107in}{0.603935in}}%
\pgfpathlineto{\pgfqpoint{1.846734in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{1.868794in}{0.705635in}}%
\pgfpathlineto{\pgfqpoint{1.877642in}{0.731153in}}%
\pgfpathlineto{\pgfqpoint{1.964605in}{0.972916in}}%
\pgfpathlineto{\pgfqpoint{2.019035in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{2.083135in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{2.117077in}{1.384353in}}%
\pgfpathlineto{\pgfqpoint{2.163714in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{2.175544in}{1.540798in}}%
\pgfpathlineto{\pgfqpoint{2.205316in}{1.624975in}}%
\pgfpathlineto{\pgfqpoint{2.217285in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{2.253328in}{1.736646in}}%
\pgfpathlineto{\pgfqpoint{2.259350in}{1.741119in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.741119in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.741119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482654in}}{\pgfqpoint{2.179669in}{1.367164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.078431,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593769in}{1.739550in}}%
\pgfpathlineto{\pgfqpoint{0.981735in}{1.739550in}}%
\pgfpathlineto{\pgfqpoint{0.987373in}{1.733456in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{1.625345in}}%
\pgfpathlineto{\pgfqpoint{1.070420in}{1.613778in}}%
\pgfpathlineto{\pgfqpoint{1.097578in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.102985in}{1.527151in}}%
\pgfpathlineto{\pgfqpoint{1.145997in}{1.447809in}}%
\pgfpathlineto{\pgfqpoint{1.172705in}{1.398722in}}%
\pgfpathlineto{\pgfqpoint{1.220563in}{1.309456in}}%
\pgfpathlineto{\pgfqpoint{1.352929in}{1.060420in}}%
\pgfpathlineto{\pgfqpoint{1.395235in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{1.411097in}{0.956056in}}%
\pgfpathlineto{\pgfqpoint{1.416384in}{0.950430in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{0.944150in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.474534in}{0.943548in}}%
\pgfpathlineto{\pgfqpoint{1.527395in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{1.559115in}{0.943613in}}%
\pgfpathlineto{\pgfqpoint{1.580263in}{0.943549in}}%
\pgfpathlineto{\pgfqpoint{1.633133in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{0.943610in}}%
\pgfpathlineto{\pgfqpoint{1.738870in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{1.797024in}{0.943934in}}%
\pgfpathlineto{\pgfqpoint{1.807597in}{0.942754in}}%
\pgfpathlineto{\pgfqpoint{1.812884in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{1.834031in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{1.839318in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{1.855180in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{1.876347in}{1.021312in}}%
\pgfpathlineto{\pgfqpoint{1.886952in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{1.973876in}{1.207014in}}%
\pgfpathlineto{\pgfqpoint{2.031309in}{1.314414in}}%
\pgfpathlineto{\pgfqpoint{2.090588in}{1.424953in}}%
\pgfpathlineto{\pgfqpoint{2.144670in}{1.524593in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{1.537132in}}%
\pgfpathlineto{\pgfqpoint{2.180885in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{2.186927in}{1.629426in}}%
\pgfpathlineto{\pgfqpoint{2.265563in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{2.271615in}{1.739550in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.739550in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.739550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593768in}{0.482654in}}{\pgfqpoint{2.179669in}{1.367164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.211765,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593769in}{1.740262in}}%
\pgfpathlineto{\pgfqpoint{0.981646in}{1.740262in}}%
\pgfpathlineto{\pgfqpoint{0.987701in}{1.735159in}}%
\pgfpathlineto{\pgfqpoint{1.066384in}{1.650892in}}%
\pgfpathlineto{\pgfqpoint{1.072434in}{1.639278in}}%
\pgfpathlineto{\pgfqpoint{1.096631in}{1.588404in}}%
\pgfpathlineto{\pgfqpoint{1.102679in}{1.577673in}}%
\pgfpathlineto{\pgfqpoint{1.138964in}{1.525977in}}%
\pgfpathlineto{\pgfqpoint{1.169195in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.229645in}{1.397658in}}%
\pgfpathlineto{\pgfqpoint{1.259865in}{1.354718in}}%
\pgfpathlineto{\pgfqpoint{1.302169in}{1.294349in}}%
\pgfpathlineto{\pgfqpoint{1.332384in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{1.207213in}}%
\pgfpathlineto{\pgfqpoint{1.380724in}{1.181232in}}%
\pgfpathlineto{\pgfqpoint{1.410934in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{1.416976in}{1.134135in}}%
\pgfpathlineto{\pgfqpoint{1.441143in}{1.131058in}}%
\pgfpathlineto{\pgfqpoint{1.471350in}{1.130978in}}%
\pgfpathlineto{\pgfqpoint{1.803744in}{1.131255in}}%
\pgfpathlineto{\pgfqpoint{1.815835in}{1.131739in}}%
\pgfpathlineto{\pgfqpoint{1.840017in}{1.134965in}}%
\pgfpathlineto{\pgfqpoint{1.858154in}{1.157696in}}%
\pgfpathlineto{\pgfqpoint{1.876295in}{1.183420in}}%
\pgfpathlineto{\pgfqpoint{1.894442in}{1.209956in}}%
\pgfpathlineto{\pgfqpoint{1.936812in}{1.271148in}}%
\pgfpathlineto{\pgfqpoint{2.100419in}{1.504596in}}%
\pgfpathlineto{\pgfqpoint{2.130723in}{1.546800in}}%
\pgfpathlineto{\pgfqpoint{2.154966in}{1.581720in}}%
\pgfpathlineto{\pgfqpoint{2.185270in}{1.645344in}}%
\pgfpathlineto{\pgfqpoint{2.191331in}{1.654012in}}%
\pgfpathlineto{\pgfqpoint{2.270124in}{1.738390in}}%
\pgfpathlineto{\pgfqpoint{2.276185in}{1.740258in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{1.740258in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{1.740258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.593768in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593768in}{1.849818in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.849818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vs_v_and_subconscious_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   ['\\usepackage{graphicx}']
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501946in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068520in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068520in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635094in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635094in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201668in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201668in,y=0.385432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629428in,y=0.231111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [\(\displaystyle s\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{0.660228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=0.621648in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{1.048488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.009908in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{1.436747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.398167in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501946in}{1.825007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.786427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=1.231985in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont v [\(\displaystyle m/s\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.482654in}}{\pgfqpoint{2.254964in}{1.498661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{1.771149in}}%
\pgfpathlineto{\pgfqpoint{0.830559in}{1.770552in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{1.770072in}}%
\pgfpathlineto{\pgfqpoint{0.853222in}{1.769176in}}%
\pgfpathlineto{\pgfqpoint{0.864553in}{1.767728in}}%
\pgfpathlineto{\pgfqpoint{0.875885in}{1.765623in}}%
\pgfpathlineto{\pgfqpoint{0.887216in}{1.762744in}}%
\pgfpathlineto{\pgfqpoint{0.898548in}{1.757671in}}%
\pgfpathlineto{\pgfqpoint{0.909879in}{1.751996in}}%
\pgfpathlineto{\pgfqpoint{0.921211in}{1.744739in}}%
\pgfpathlineto{\pgfqpoint{0.932542in}{1.736913in}}%
\pgfpathlineto{\pgfqpoint{0.955205in}{1.718097in}}%
\pgfpathlineto{\pgfqpoint{0.977868in}{1.696393in}}%
\pgfpathlineto{\pgfqpoint{1.000531in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{1.034526in}{1.634132in}}%
\pgfpathlineto{\pgfqpoint{1.068520in}{1.594504in}}%
\pgfpathlineto{\pgfqpoint{1.125177in}{1.527439in}}%
\pgfpathlineto{\pgfqpoint{1.193166in}{1.448034in}}%
\pgfpathlineto{\pgfqpoint{1.238492in}{1.396342in}}%
\pgfpathlineto{\pgfqpoint{1.283818in}{1.345990in}}%
\pgfpathlineto{\pgfqpoint{1.329144in}{1.297021in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{1.249599in}}%
\pgfpathlineto{\pgfqpoint{1.408464in}{1.215071in}}%
\pgfpathlineto{\pgfqpoint{1.442459in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{1.476453in}{1.148764in}}%
\pgfpathlineto{\pgfqpoint{1.510448in}{1.116959in}}%
\pgfpathlineto{\pgfqpoint{1.544442in}{1.086043in}}%
\pgfpathlineto{\pgfqpoint{1.578437in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{1.612431in}{1.026904in}}%
\pgfpathlineto{\pgfqpoint{1.646425in}{0.998717in}}%
\pgfpathlineto{\pgfqpoint{1.680420in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{1.714414in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{1.748409in}{0.920139in}}%
\pgfpathlineto{\pgfqpoint{1.782403in}{0.896146in}}%
\pgfpathlineto{\pgfqpoint{1.816398in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{1.850392in}{0.851884in}}%
\pgfpathlineto{\pgfqpoint{1.873055in}{0.838267in}}%
\pgfpathlineto{\pgfqpoint{1.907049in}{0.818959in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{0.806817in}}%
\pgfpathlineto{\pgfqpoint{1.952375in}{0.795288in}}%
\pgfpathlineto{\pgfqpoint{1.975038in}{0.784403in}}%
\pgfpathlineto{\pgfqpoint{1.997701in}{0.774147in}}%
\pgfpathlineto{\pgfqpoint{2.020364in}{0.764561in}}%
\pgfpathlineto{\pgfqpoint{2.043027in}{0.755639in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{0.747377in}}%
\pgfpathlineto{\pgfqpoint{2.088353in}{0.739787in}}%
\pgfpathlineto{\pgfqpoint{2.111016in}{0.732858in}}%
\pgfpathlineto{\pgfqpoint{2.133679in}{0.726579in}}%
\pgfpathlineto{\pgfqpoint{2.156342in}{0.720947in}}%
\pgfpathlineto{\pgfqpoint{2.179005in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{2.201668in}{0.711573in}}%
\pgfpathlineto{\pgfqpoint{2.224331in}{0.707787in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{0.704560in}}%
\pgfpathlineto{\pgfqpoint{2.280988in}{0.700683in}}%
\pgfpathlineto{\pgfqpoint{2.314983in}{0.697814in}}%
\pgfpathlineto{\pgfqpoint{2.348977in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{2.394303in}{0.694104in}}%
\pgfpathlineto{\pgfqpoint{2.439629in}{0.693237in}}%
\pgfpathlineto{\pgfqpoint{2.507618in}{0.692836in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{0.692823in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{0.692823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756910in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756910in}{0.502048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854132in, y=0.463468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756910in}{0.819085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854132in, y=0.780504in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756910in}{1.136122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854132in, y=1.097541in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756910in}{1.453158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854132in, y=1.414578in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756910in}{1.770195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854132in, y=1.731615in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152361in,y=1.231985in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a [\(\displaystyle m/s^2\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501946in}{0.482654in}}{\pgfqpoint{2.254964in}{1.498661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{1.768051in}}%
\pgfpathlineto{\pgfqpoint{0.671918in}{1.769064in}}%
\pgfpathlineto{\pgfqpoint{0.796565in}{1.769485in}}%
\pgfpathlineto{\pgfqpoint{0.807896in}{1.763584in}}%
\pgfpathlineto{\pgfqpoint{0.819228in}{1.746020in}}%
\pgfpathlineto{\pgfqpoint{0.830559in}{1.717112in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{1.677253in}}%
\pgfpathlineto{\pgfqpoint{0.853222in}{1.626919in}}%
\pgfpathlineto{\pgfqpoint{0.864553in}{1.570968in}}%
\pgfpathlineto{\pgfqpoint{0.875885in}{1.505387in}}%
\pgfpathlineto{\pgfqpoint{0.887216in}{1.430838in}}%
\pgfpathlineto{\pgfqpoint{0.898548in}{1.348021in}}%
\pgfpathlineto{\pgfqpoint{0.921211in}{1.176824in}}%
\pgfpathlineto{\pgfqpoint{0.932542in}{1.097744in}}%
\pgfpathlineto{\pgfqpoint{0.943874in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{0.955205in}{0.964910in}}%
\pgfpathlineto{\pgfqpoint{0.966537in}{0.910846in}}%
\pgfpathlineto{\pgfqpoint{0.977868in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{0.989200in}{0.822843in}}%
\pgfpathlineto{\pgfqpoint{1.000531in}{0.789893in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{0.766093in}}%
\pgfpathlineto{\pgfqpoint{1.023194in}{0.744673in}}%
\pgfpathlineto{\pgfqpoint{1.034526in}{0.727961in}}%
\pgfpathlineto{\pgfqpoint{1.045857in}{0.716132in}}%
\pgfpathlineto{\pgfqpoint{1.057189in}{0.708328in}}%
\pgfpathlineto{\pgfqpoint{1.068520in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.079852in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{1.091183in}{0.696225in}}%
\pgfpathlineto{\pgfqpoint{1.102514in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{0.695767in}}%
\pgfpathlineto{\pgfqpoint{1.125177in}{0.694911in}}%
\pgfpathlineto{\pgfqpoint{1.147840in}{0.699082in}}%
\pgfpathlineto{\pgfqpoint{1.159172in}{0.704016in}}%
\pgfpathlineto{\pgfqpoint{1.170503in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{1.193166in}{0.717061in}}%
\pgfpathlineto{\pgfqpoint{1.204498in}{0.719855in}}%
\pgfpathlineto{\pgfqpoint{1.227161in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{1.238492in}{0.738782in}}%
\pgfpathlineto{\pgfqpoint{1.272487in}{0.755346in}}%
\pgfpathlineto{\pgfqpoint{1.283818in}{0.763467in}}%
\pgfpathlineto{\pgfqpoint{1.306481in}{0.774500in}}%
\pgfpathlineto{\pgfqpoint{1.340475in}{0.798889in}}%
\pgfpathlineto{\pgfqpoint{1.351807in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{1.453790in}{0.876484in}}%
\pgfpathlineto{\pgfqpoint{1.601099in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{1.635094in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{1.680420in}{1.039989in}}%
\pgfpathlineto{\pgfqpoint{1.714414in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{1.737077in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{1.771072in}{1.119057in}}%
\pgfpathlineto{\pgfqpoint{1.793735in}{1.140900in}}%
\pgfpathlineto{\pgfqpoint{1.827729in}{1.176241in}}%
\pgfpathlineto{\pgfqpoint{1.850392in}{1.197517in}}%
\pgfpathlineto{\pgfqpoint{1.873055in}{1.222930in}}%
\pgfpathlineto{\pgfqpoint{1.907049in}{1.257902in}}%
\pgfpathlineto{\pgfqpoint{1.941044in}{1.295165in}}%
\pgfpathlineto{\pgfqpoint{1.975038in}{1.334471in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{1.346871in}}%
\pgfpathlineto{\pgfqpoint{2.009033in}{1.374116in}}%
\pgfpathlineto{\pgfqpoint{2.020364in}{1.387106in}}%
\pgfpathlineto{\pgfqpoint{2.043027in}{1.414524in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.441597in}}%
\pgfpathlineto{\pgfqpoint{2.099685in}{1.482070in}}%
\pgfpathlineto{\pgfqpoint{2.145010in}{1.534739in}}%
\pgfpathlineto{\pgfqpoint{2.167673in}{1.560644in}}%
\pgfpathlineto{\pgfqpoint{2.190336in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.212999in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.632626in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.643486in}}%
\pgfpathlineto{\pgfqpoint{2.269657in}{1.663818in}}%
\pgfpathlineto{\pgfqpoint{2.292320in}{1.682286in}}%
\pgfpathlineto{\pgfqpoint{2.303651in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.314983in}{1.698885in}}%
\pgfpathlineto{\pgfqpoint{2.326314in}{1.706417in}}%
\pgfpathlineto{\pgfqpoint{2.337646in}{1.713454in}}%
\pgfpathlineto{\pgfqpoint{2.348977in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{2.360309in}{1.725928in}}%
\pgfpathlineto{\pgfqpoint{2.371640in}{1.731422in}}%
\pgfpathlineto{\pgfqpoint{2.382971in}{1.736411in}}%
\pgfpathlineto{\pgfqpoint{2.394303in}{1.740939in}}%
\pgfpathlineto{\pgfqpoint{2.405634in}{1.745026in}}%
\pgfpathlineto{\pgfqpoint{2.416966in}{1.748667in}}%
\pgfpathlineto{\pgfqpoint{2.439629in}{1.754757in}}%
\pgfpathlineto{\pgfqpoint{2.462292in}{1.759408in}}%
\pgfpathlineto{\pgfqpoint{2.484955in}{1.762832in}}%
\pgfpathlineto{\pgfqpoint{2.507618in}{1.765220in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{1.766771in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{1.767695in}}%
\pgfpathlineto{\pgfqpoint{2.586938in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{2.643595in}{1.768283in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{1.768158in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{1.768158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.403922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.501946in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.054902,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756910in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501946in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

